Flow-Optimal Separators for Minor-Free and Induced-Minor-Free Graphs in Linear Time via Follow the Regularized Leader

We give a new algorithm for finding balanced separators in minor-free and induced-minor-free graphs. A key technical idea is a new connection to online learning: we formulate a continuous, non-convex optimization problem and solve it using the Follow the Regularized Leader (FTRL) framework. Our implementation of each FTRL step yields a purely combinatorial algorithm that assigns and adjusts vertex weights over multiple rounds. For graphs with $n$ vertices and $m$ edges, we obtain the following results. (1) For $H$-induced-minor-free graphs, we find a balanced separator of size $O(\log(|V(H)|)\sqrt{|V(H)|+|E(H)|}\sqrt{m})$ in expected linear time for fixed $H$. As a corollary, we find balanced separators of size $O(\sqrt{m})$ in string graphs in expected linear time, without requiring string representations. (2) For $K_h$-minor-free graphs, we find a balanced separator of size $O(h\log h\sqrt{n})$ in expected linear time for fixed $h$. Our algorithm unifies two long lines of work on separators in minor-free graphs, dating back to Alon, Seymour, and Thomas (1990): one optimizing separator size and the other optimizing running time. It also gives a natural interpretation of the vertex weighting scheme in a recent linear-time algorithm by Bonnet, Korhonen, Le, Li, and Masarik (2026). The separator bounds for both graph classes are flow-optimal: techniques based on flow-cut duality, including ours, cannot yield balanced separators of asymptotically smaller size.

==> figures/bop-growth.tex <==
% Step 1 of BallOrPair. Generated with honest unit-edge geometry: every ball B(S,r)
% is the Euclidean (r+1/2)u-neighbourhood of S for the edge length u, so a vertex is
% drawn inside a ball exactly when it belongs to it.
\begin{tikzpicture}[figure]
\path[use as bounding box] (0,0) rectangle (16.4,5.25);
\draw[divider] (5.45,0.10)--(5.45,5.16) (10.55,0.10)--(10.55,5.16);
\node[panel,anchor=west] at (0.04,5.03) {\textbf{(a)}};
\node[panel,anchor=west] at (5.66,5.03) {\textbf{(b)}};
\node[panel,anchor=west] at (10.760000000000002,5.03) {\textbf{(c)}};
% (a) Case 2: the largest component Y of G - B(F,3) has more than b vertices.
\begin{scope}[xshift=0.3cm]
\path[removed] (1.714,1.742)--(1.729,1.531)--(1.698,1.322)--(1.665,1.221)--(1.566,1.034)--(1.428,0.873)--(1.257,0.748)--(1.064,0.663)--(0.961,0.638)--(0.750,0.622)--(0.540,0.653)--(0.343,0.731)--(0.253,0.785)--(0.169,0.850)--(0.025,1.005)--(-0.168,1.328)--(-0.218,1.426)--(-0.255,1.529)--(-0.281,1.636)--(-0.293,1.745)--(-0.293,1.855)--(-0.281,1.964)--(-0.255,2.071)--(-0.218,2.174)--(-0.037,2.500)--(-0.168,2.728)--(-0.218,2.826)--(-0.255,2.929)--(-0.281,3.036)--(-0.293,3.145)--(-0.293,3.255)--(-0.281,3.364)--(-0.255,3.471)--(-0.218,3.574)--(-0.168,3.673)--(0.025,3.995)--(0.169,4.150)--(0.343,4.269)--(0.440,4.314)--(0.644,4.368)--(0.856,4.376)--(1.064,4.337)--(1.258,4.252)--(1.428,4.127)--(1.501,4.050)--(1.620,3.875)--(1.698,3.678)--(1.729,3.469)--(1.727,3.363)--(1.699,3.200)--(1.727,3.037)--(1.719,2.825)--(1.665,2.621)--(1.606,2.500)--(1.665,2.379)--(1.719,2.175)--(1.727,1.963)--(1.699,1.800)--cycle;
\node[lab,anchor=east] at (0.530,3.200) {$X_1$};
\node[lab,anchor=east] at (0.530,1.800) {$X_2$};
\node[dim] at (0.760,2.500) {$F=X_1\cup X_2$};
\node[lab] at (0.720,3.980) {$B(F,3)$};
\draw[ed] (0.785,3.434)--(1.055,3.434)--(1.325,3.434)--(1.595,3.434);
\node[vtx] at (1.055,3.434) {};
\node[vtx] at (1.325,3.434) {};
\node[vtx] at (1.595,3.434) {};
\draw[ed] (0.785,2.966)--(1.055,2.966)--(1.325,2.966);
\node[vtx] at (1.055,2.966) {};
\node[vtx] at (1.325,2.966) {};
\draw[ed] (0.785,2.034)--(1.055,2.034)--(1.325,2.034)--(1.595,2.034);
\node[vtx] at (1.055,2.034) {};
\node[vtx] at (1.325,2.034) {};
\node[vtx] at (1.595,2.034) {};
\draw[ed] (0.785,1.566)--(1.055,1.566)--(1.325,1.566)--(1.595,1.566);
\node[vtx] at (1.055,1.566) {};
\node[vtx] at (1.325,1.566) {};
\node[vtx] at (1.595,1.566) {};
\draw[ed] (1.595,3.434)--(1.865,3.434);
\draw[ed] (1.595,1.566)--(1.865,1.566);
\draw[bed] (0.785,3.434)--(0.650,3.200)--(0.785,2.966);
\draw[bed] (0.785,2.034)--(0.650,1.800)--(0.785,1.566);
\node[bvtx] at (0.785,3.434) {};
\node[bvtx] at (0.650,3.200) {};
\node[bvtx] at (0.785,2.966) {};
\node[bvtx] at (0.785,2.034) {};
\node[bvtx] at (0.650,1.800) {};
\node[bvtx] at (0.785,1.566) {};
\draw[component] (2.386,2.663)--(2.322,2.677)--(2.282,2.705)--(1.740,3.351)--(1.720,3.397)--(1.718,3.464)--(1.746,3.525)--(1.783,3.560)--(3.336,4.129)--(3.386,4.138)--(3.436,4.130)--(3.481,4.105)--(4.114,3.599)--(4.156,3.547)--(4.171,3.483)--(4.157,3.418)--(3.956,2.991)--(3.898,2.936)--(2.946,2.665)--cycle;
\draw[component] (2.350,1.226)--(2.301,1.182)--(2.253,1.165)--(2.203,1.164)--(2.141,1.190)--(1.754,1.465)--(1.727,1.506)--(1.715,1.554)--(1.720,1.603)--(1.740,1.648)--(1.787,1.694)--(1.849,1.715)--(2.405,1.716)--(2.486,1.692)--(2.542,1.628)--(2.555,1.578)--(2.550,1.527)--(2.528,1.480)--cycle;
\draw[ed] (1.865,3.434)--(2.039,3.227)--(2.212,3.020)--(2.386,2.813);
\draw[ed] (2.372,3.619)--(2.372,3.349)--(2.372,3.079);
\draw[ed] (3.134,3.896)--(3.307,3.689)--(3.481,3.482)--(3.654,3.275)--(3.828,3.068);
\draw[ed] (2.386,2.813)--(2.656,2.813)--(2.926,2.813);
\draw[ed] (3.481,3.482)--(3.751,3.482)--(4.021,3.482);
\draw[ed] (2.626,3.711)--(2.880,3.803)--(3.134,3.896)--(3.387,3.988);
\draw[bed] (1.865,3.434)--(2.119,3.526)--(2.372,3.619)--(2.626,3.711);
\draw[ed] (1.865,1.566)--(2.135,1.566)--(2.405,1.566);
\draw[ed] (2.135,1.566)--(2.227,1.312);
\node[vtx] at (2.039,3.227) {};
\node[vtx] at (2.212,3.020) {};
\node[vtx] at (2.372,3.079) {};
\node[vtx] at (2.372,3.349) {};
\node[vtx] at (2.386,2.813) {};
\node[vtx] at (2.656,2.813) {};
\node[vtx] at (2.880,3.803) {};
\node[vtx] at (2.926,2.813) {};
\node[vtx] at (3.134,3.896) {};
\node[vtx] at (3.307,3.689) {};
\node[vtx] at (3.387,3.988) {};
\node[vtx] at (3.481,3.482) {};
\node[vtx] at (3.654,3.275) {};
\node[vtx] at (3.751,3.482) {};
\node[vtx] at (3.828,3.068) {};
\node[vtx] at (4.021,3.482) {};
\node[vtx] at (1.865,1.566) {};
\node[vtx] at (2.135,1.566) {};
\node[vtx] at (2.405,1.566) {};
\node[vtx] at (2.227,1.312) {};
\node[bvtx] at (1.865,3.434) {};
\node[bvtx] at (2.119,3.526) {};
\node[bvtx] at (2.372,3.619) {};
\node[bvtx] at (2.626,3.711) {};
\node[dim,anchor=north east] at (1.820,3.354) {$y_1$};
\node[dim,anchor=north west] at (2.656,3.621) {$y_t$};
\node[dim] at (3.300,4.420) {$Y$: more than $b$ vertices};
\node[dim] at (2.600,0.900) {at most $b$ vertices};
\node[dim] at (2.550,0.280) {$X_i\subseteq G\setminus B(F,3)$, so $d(X_i,F)>3$};
\end{scope}
% (b) B(X_i,4) and B(X_i,5); the hollow vertices are V - B(X_i,5).
\begin{scope}[xshift=5.55cm]
\path[near] (2.877,2.600)--(2.897,2.457)--(2.899,2.321)--(2.886,2.185)--(2.859,2.052)--(2.816,1.922)--(2.759,1.798)--(2.689,1.682)--(2.606,1.574)--(2.511,1.476)--(2.406,1.389)--(2.292,1.314)--(2.171,1.253)--(2.043,1.205)--(1.911,1.172)--(1.776,1.155)--(1.640,1.152)--(1.504,1.165)--(1.371,1.193)--(1.241,1.235)--(1.117,1.292)--(1.001,1.362)--(0.892,1.445)--(0.794,1.540)--(0.707,1.645)--(0.498,1.993)--(0.434,2.119)--(0.386,2.252)--(0.353,2.389)--(0.337,2.529)--(0.337,2.671)--(0.353,2.811)--(0.386,2.948)--(0.434,3.081)--(0.633,3.441)--(0.707,3.555)--(0.794,3.660)--(0.892,3.755)--(1.001,3.838)--(1.117,3.908)--(1.241,3.965)--(1.371,4.007)--(1.504,4.035)--(1.640,4.048)--(1.776,4.045)--(1.911,4.028)--(2.043,3.995)--(2.171,3.947)--(2.292,3.886)--(2.406,3.811)--(2.511,3.724)--(2.606,3.626)--(2.689,3.518)--(2.759,3.402)--(2.816,3.278)--(2.859,3.148)--(2.886,3.015)--(2.899,2.879)--(2.897,2.743)--cycle;
\draw[nearline] (2.877,2.600)--(2.897,2.457)--(2.899,2.321)--(2.886,2.185)--(2.859,2.052)--(2.816,1.922)--(2.759,1.798)--(2.689,1.682)--(2.606,1.574)--(2.511,1.476)--(2.406,1.389)--(2.292,1.314)--(2.171,1.253)--(2.043,1.205)--(1.911,1.172)--(1.776,1.155)--(1.640,1.152)--(1.504,1.165)--(1.371,1.193)--(1.241,1.235)--(1.117,1.292)--(1.001,1.362)--(0.892,1.445)--(0.794,1.540)--(0.707,1.645)--(0.498,1.993)--(0.434,2.119)--(0.386,2.252)--(0.353,2.389)--(0.337,2.529)--(0.337,2.671)--(0.353,2.811)--(0.386,2.948)--(0.434,3.081)--(0.633,3.441)--(0.707,3.555)--(0.794,3.660)--(0.892,3.755)--(1.001,3.838)--(1.117,3.908)--(1.241,3.965)--(1.371,4.007)--(1.504,4.035)--(1.640,4.048)--(1.776,4.045)--(1.911,4.028)--(2.043,3.995)--(2.171,3.947)--(2.292,3.886)--(2.406,3.811)--(2.511,3.724)--(2.606,3.626)--(2.689,3.518)--(2.759,3.402)--(2.816,3.278)--(2.859,3.148)--(2.886,3.015)--(2.899,2.879)--(2.897,2.743)--cycle;
\draw[bound] (3.150,2.600)--(3.166,2.477)--(3.169,2.311)--(3.153,2.145)--(3.119,1.982)--(3.067,1.824)--(2.998,1.672)--(2.912,1.530)--(2.811,1.398)--(2.695,1.278)--(2.567,1.171)--(2.427,1.080)--(2.279,1.005)--(2.123,0.947)--(1.961,0.907)--(1.796,0.885)--(1.629,0.882)--(1.464,0.898)--(1.301,0.932)--(1.142,0.984)--(0.991,1.053)--(0.848,1.139)--(0.716,1.241)--(0.596,1.356)--(0.490,1.484)--(0.399,1.624)--(0.264,1.858)--(0.186,2.012)--(0.127,2.174)--(0.088,2.342)--(0.068,2.514)--(0.068,2.686)--(0.088,2.858)--(0.127,3.026)--(0.186,3.188)--(0.264,3.342)--(0.490,3.716)--(0.596,3.844)--(0.716,3.959)--(0.848,4.061)--(0.991,4.147)--(1.142,4.216)--(1.301,4.268)--(1.464,4.302)--(1.629,4.318)--(1.796,4.315)--(1.961,4.293)--(2.123,4.253)--(2.279,4.195)--(2.427,4.120)--(2.567,4.029)--(2.695,3.922)--(2.811,3.802)--(2.912,3.670)--(2.998,3.528)--(3.067,3.376)--(3.119,3.218)--(3.153,3.055)--(3.169,2.889)--(3.166,2.723)--cycle;
\draw[ed] (1.685,2.834)--(1.942,2.917)--(2.199,3.001)--(2.455,3.084)--(2.712,3.168)--(2.969,3.251)--(3.226,3.334)--(3.482,3.418);
\draw[ed] (1.685,2.366)--(1.942,2.283)--(2.199,2.199)--(2.455,2.116)--(2.712,2.032)--(2.969,1.949)--(3.226,1.866)--(3.482,1.782);
\draw[ed] (1.685,2.834)--(1.859,3.041)--(2.032,3.247)--(2.206,3.454);
\draw[ed] (1.685,2.366)--(1.732,2.100)--(1.779,1.834)--(1.826,1.568);
\draw[ed] (3.482,3.418)--(3.628,3.190)--(3.773,2.963)--(3.918,2.735)--(3.918,2.465)--(3.773,2.237)--(3.628,2.010)--(3.482,1.782);
\draw[ed] (3.918,2.735)--(4.188,2.735)--(4.458,2.735);
\draw[ed] (3.918,2.465)--(4.188,2.465)--(4.458,2.465);
\draw[ed] (4.458,2.735)--(4.458,2.465);
\draw[ed] (3.628,3.190)--(3.881,3.283);
\draw[ed] (3.628,2.010)--(3.881,1.917);
\draw[bed] (1.685,2.834)--(1.550,2.600)--(1.685,2.366);
\node[bvtx] at (1.685,2.834) {};
\node[bvtx] at (1.550,2.600) {};
\node[bvtx] at (1.685,2.366) {};
\node[cvtx] at (1.942,2.917) {};
\node[cvtx] at (2.199,3.001) {};
\node[cvtx] at (2.455,3.084) {};
\node[cvtx] at (2.712,3.168) {};
\node[cvtx] at (1.942,2.283) {};
\node[cvtx] at (2.199,2.199) {};
\node[cvtx] at (2.455,2.116) {};
\node[cvtx] at (2.712,2.032) {};
\node[cvtx] at (1.859,3.041) {};
\node[cvtx] at (2.032,3.247) {};
\node[cvtx] at (2.206,3.454) {};
\node[cvtx] at (1.732,2.100) {};
\node[cvtx] at (1.779,1.834) {};
\node[cvtx] at (1.826,1.568) {};
\node[vtx] at (2.969,3.251) {};
\node[vtx] at (2.969,1.949) {};
\node[fvtx] at (3.226,1.866) {};
\node[fvtx] at (3.226,3.334) {};
\node[fvtx] at (3.482,1.782) {};
\node[fvtx] at (3.482,3.418) {};
\node[fvtx] at (3.628,2.010) {};
\node[fvtx] at (3.628,3.190) {};
\node[fvtx] at (3.773,2.237) {};
\node[fvtx] at (3.773,2.963) {};
\node[fvtx] at (3.881,1.917) {};
\node[fvtx] at (3.881,3.283) {};
\node[fvtx] at (3.918,2.465) {};
\node[fvtx] at (3.918,2.735) {};
\node[fvtx] at (4.188,2.465) {};
\node[fvtx] at (4.188,2.735) {};
\node[fvtx] at (4.458,2.465) {};
\node[fvtx] at (4.458,2.735) {};
\node[lab,anchor=north east] at (1.450,2.460) {$X_i$};
\node[lab] at (0.980,2.920) {$B(X_i,4)$};
\node[lab,anchor=south west] at (2.900,4.020) {$B(X_i,5)$};
\node[dim,align=center,anchor=north] at (4.120,1.520) {$V\setminus B(X_i,5)$\\$>b$ vertices};
\node[dim] at (2.650,0.280) {$b<|B(X_i,4)|\le 3b$};
\end{scope}
% (c) Case 1: every component of G - B(F,3) has at most b vertices.
\begin{scope}[xshift=11.3cm]
\path[removed] (1.714,1.742)--(1.729,1.531)--(1.698,1.322)--(1.665,1.221)--(1.566,1.034)--(1.428,0.873)--(1.257,0.748)--(1.064,0.663)--(0.961,0.638)--(0.750,0.622)--(0.540,0.653)--(0.343,0.731)--(0.253,0.785)--(0.169,0.850)--(0.025,1.005)--(-0.168,1.328)--(-0.218,1.426)--(-0.255,1.529)--(-0.281,1.636)--(-0.293,1.745)--(-0.293,1.855)--(-0.281,1.964)--(-0.255,2.071)--(-0.218,2.174)--(-0.037,2.500)--(-0.168,2.728)--(-0.218,2.826)--(-0.255,2.929)--(-0.281,3.036)--(-0.293,3.145)--(-0.293,3.255)--(-0.281,3.364)--(-0.255,3.471)--(-0.218,3.574)--(-0.168,3.673)--(0.025,3.995)--(0.169,4.150)--(0.343,4.269)--(0.440,4.314)--(0.644,4.368)--(0.856,4.376)--(1.064,4.337)--(1.258,4.252)--(1.428,4.127)--(1.501,4.050)--(1.620,3.875)--(1.698,3.678)--(1.729,3.469)--(1.727,3.363)--(1.699,3.200)--(1.727,3.037)--(1.719,2.825)--(1.665,2.621)--(1.606,2.500)--(1.665,2.379)--(1.719,2.175)--(1.727,1.963)--(1.699,1.800)--cycle;
\draw[bound] (1.979,1.792)--(1.997,1.657)--(1.999,1.521)--(1.986,1.385)--(1.959,1.252)--(1.916,1.122)--(1.859,0.998)--(1.789,0.882)--(1.706,0.774)--(1.611,0.676)--(1.506,0.589)--(1.393,0.514)--(1.271,0.453)--(1.143,0.405)--(1.011,0.372)--(0.876,0.355)--(0.740,0.352)--(0.604,0.365)--(0.471,0.393)--(0.341,0.435)--(0.217,0.492)--(0.101,0.562)--(-0.008,0.645)--(-0.106,0.740)--(-0.193,0.845)--(-0.402,1.192)--(-0.466,1.319)--(-0.514,1.452)--(-0.547,1.589)--(-0.563,1.729)--(-0.563,1.871)--(-0.547,2.011)--(-0.514,2.148)--(-0.466,2.281)--(-0.349,2.500)--(-0.466,2.719)--(-0.514,2.852)--(-0.547,2.989)--(-0.563,3.129)--(-0.563,3.271)--(-0.547,3.411)--(-0.514,3.548)--(-0.466,3.681)--(-0.402,3.808)--(-0.193,4.155)--(-0.106,4.260)--(-0.008,4.355)--(0.101,4.438)--(0.217,4.508)--(0.341,4.565)--(0.471,4.607)--(0.604,4.635)--(0.740,4.648)--(0.876,4.645)--(1.011,4.628)--(1.143,4.595)--(1.271,4.547)--(1.393,4.486)--(1.506,4.411)--(1.611,4.324)--(1.706,4.226)--(1.789,4.118)--(1.859,4.002)--(1.916,3.878)--(1.959,3.748)--(1.986,3.615)--(1.999,3.479)--(1.997,3.343)--(1.977,3.200)--(1.997,3.057)--(1.999,2.921)--(1.986,2.785)--(1.959,2.652)--(1.906,2.500)--(1.959,2.348)--(1.986,2.215)--(1.999,2.079)--(1.997,1.943)--cycle;
\node[lab,anchor=east] at (0.530,3.200) {$X_1$};
\node[lab,anchor=east] at (0.530,1.800) {$X_2$};
\node[dim] at (0.760,2.500) {$F=X_1\cup X_2$};
\node[lab] at (0.720,3.980) {$B(F,3)$};
\draw[component] (1.865,3.314)--(1.825,3.321)--(1.789,3.341)--(1.762,3.372)--(1.747,3.410)--(1.753,3.477)--(1.774,3.512)--(1.806,3.538)--(2.471,3.819)--(2.510,3.824)--(2.549,3.815)--(2.583,3.795)--(2.608,3.765)--(2.625,3.714)--(2.618,3.662)--(2.512,3.380)--(2.468,3.332)--(2.405,3.314)--cycle;
\draw[component] (2.618,2.738)--(2.623,2.672)--(2.593,2.614)--(2.536,2.580)--(2.471,2.581)--(1.806,2.862)--(1.774,2.888)--(1.753,2.923)--(1.745,2.963)--(1.751,3.003)--(1.789,3.059)--(1.851,3.085)--(2.405,3.086)--(2.444,3.080)--(2.489,3.052)--(2.512,3.020)--cycle;
\draw[component] (1.865,1.914)--(1.825,1.921)--(1.789,1.941)--(1.762,1.972)--(1.747,2.010)--(1.753,2.077)--(1.774,2.112)--(1.806,2.138)--(2.471,2.419)--(2.510,2.424)--(2.549,2.415)--(2.583,2.395)--(2.608,2.365)--(2.625,2.314)--(2.618,2.262)--(2.512,1.980)--(2.468,1.932)--(2.405,1.914)--cycle;
\draw[component] (2.618,1.338)--(2.623,1.272)--(2.593,1.214)--(2.536,1.180)--(2.471,1.181)--(1.806,1.462)--(1.774,1.488)--(1.753,1.523)--(1.745,1.563)--(1.751,1.603)--(1.789,1.659)--(1.851,1.685)--(2.405,1.686)--(2.444,1.680)--(2.489,1.652)--(2.512,1.620)--cycle;
\draw[ed] (0.785,3.434)--(1.055,3.434)--(1.325,3.434)--(1.595,3.434)--(1.865,3.434)--(2.135,3.434)--(2.405,3.434);
\draw[ed] (2.405,3.434)--(2.505,3.704);
\node[vtx] at (1.055,3.434) {};
\node[vtx] at (1.325,3.434) {};
\node[vtx] at (1.595,3.434) {};
\node[vtx] at (1.865,3.434) {};
\node[cvtx] at (2.135,3.434) {};
\node[cvtx] at (2.405,3.434) {};
\node[cvtx] at (2.505,3.704) {};
\draw[ed] (0.785,2.966)--(1.055,2.966)--(1.325,2.966)--(1.595,2.966)--(1.865,2.966)--(2.135,2.966)--(2.405,2.966);
\draw[ed] (2.405,2.966)--(2.505,2.696);
\node[vtx] at (1.055,2.966) {};
\node[vtx] at (1.325,2.966) {};
\node[vtx] at (1.595,2.966) {};
\node[vtx] at (1.865,2.966) {};
\node[cvtx] at (2.135,2.966) {};
\node[cvtx] at (2.405,2.966) {};
\node[cvtx] at (2.505,2.696) {};
\draw[ed] (0.785,2.034)--(1.055,2.034)--(1.325,2.034)--(1.595,2.034)--(1.865,2.034)--(2.135,2.034)--(2.405,2.034);
\draw[ed] (2.405,2.034)--(2.505,2.304);
\node[vtx] at (1.055,2.034) {};
\node[vtx] at (1.325,2.034) {};
\node[vtx] at (1.595,2.034) {};
\node[vtx] at (1.865,2.034) {};
\node[fvtx] at (2.135,2.034) {};
\node[fvtx] at (2.405,2.034) {};
\node[fvtx] at (2.505,2.304) {};
\draw[ed] (0.785,1.566)--(1.055,1.566)--(1.325,1.566)--(1.595,1.566)--(1.865,1.566)--(2.135,1.566)--(2.405,1.566);
\draw[ed] (2.405,1.566)--(2.505,1.296);
\node[vtx] at (1.055,1.566) {};
\node[vtx] at (1.325,1.566) {};
\node[vtx] at (1.595,1.566) {};
\node[vtx] at (1.865,1.566) {};
\node[fvtx] at (2.135,1.566) {};
\node[fvtx] at (2.405,1.566) {};
\node[fvtx] at (2.505,1.296) {};
\draw[bed] (0.785,3.434)--(0.650,3.200)--(0.785,2.966);
\draw[bed] (0.785,2.034)--(0.650,1.800)--(0.785,1.566);
\node[bvtx] at (0.785,3.434) {};
\node[bvtx] at (0.650,3.200) {};
\node[bvtx] at (0.785,2.966) {};
\node[bvtx] at (0.785,2.034) {};
\node[bvtx] at (0.650,1.800) {};
\node[bvtx] at (0.785,1.566) {};
\node[lab,anchor=south west] at (1.850,4.450) {$B(F,4)$};
\draw[brace] (2.705,3.834)--(2.705,2.566);
\draw[brace] (2.705,2.434)--(2.705,1.166);
\node[lab,anchor=west] at (2.865,3.200) {$U$};
\node[dim,anchor=west] at (2.865,1.800) {$V\setminus(B(F,4)\cup U)$};
\node[dim] at (3.350,0.280) {each $\le b$, so $b<|U|\le 2b$};
\end{scope}
\end{tikzpicture}%


==> figures/bop-prefix.tex <==
% FindPrefix. (a) is drawn with unit edges of length u, and every ball of radius r is the
% Euclidean (r+1/2)u-neighbourhood of its center set. DFS order y_1,...,y_t,...; t=4.
\begin{tikzpicture}[figure]
\path[use as bounding box] (0,0) rectangle (16.4,5.25);
\draw[divider] (8.48,0.10)--(8.48,5.16);
\node[panel,anchor=west] at (0.04,5.03) {\textbf{(a)}};
\node[panel,anchor=west] at (8.700000000000001,5.03) {\textbf{(b)}};
% (a) B(Y_{t-1},4) (light), its new part B(Y_t,4) - B(Y_{t-1},4) (dark) and B(y_t,4) (dashed).
\path[near] (3.820,4.570)--(4.001,4.560)--(4.180,4.529)--(4.355,4.479)--(4.523,4.410)--(4.682,4.322)--(4.830,4.217)--(4.966,4.096)--(5.087,3.960)--(5.192,3.812)--(5.280,3.653)--(5.349,3.485)--(5.399,3.310)--(5.430,3.131)--(5.440,2.950)--(5.430,2.769)--(5.399,2.590)--(5.349,2.415)--(5.280,2.247)--(5.192,2.088)--(5.087,1.940)--(4.966,1.804)--(4.830,1.683)--(4.682,1.578)--(4.523,1.490)--(4.355,1.421)--(4.180,1.371)--(4.001,1.340)--(3.820,1.330)--(3.100,1.330)--(2.919,1.340)--(2.740,1.371)--(2.565,1.421)--(2.397,1.490)--(2.238,1.578)--(2.090,1.683)--(1.954,1.804)--(1.833,1.940)--(1.728,2.088)--(1.640,2.247)--(1.571,2.415)--(1.521,2.590)--(1.490,2.769)--(1.480,2.950)--(1.490,3.131)--(1.521,3.310)--(1.571,3.485)--(1.640,3.653)--(1.728,3.812)--(1.833,3.960)--(1.954,4.096)--(2.090,4.217)--(2.238,4.322)--(2.397,4.410)--(2.565,4.479)--(2.740,4.529)--(2.919,4.560)--(3.100,4.570)--cycle;
\path[ring] (4.361,4.560)--(4.540,4.529)--(4.715,4.479)--(4.883,4.410)--(5.042,4.322)--(5.190,4.217)--(5.326,4.096)--(5.447,3.960)--(5.552,3.812)--(5.640,3.653)--(5.709,3.485)--(5.759,3.310)--(5.790,3.131)--(5.800,2.950)--(5.790,2.769)--(5.759,2.590)--(5.709,2.415)--(5.640,2.247)--(5.552,2.088)--(5.447,1.940)--(5.326,1.804)--(5.190,1.683)--(5.042,1.578)--(4.883,1.490)--(4.715,1.421)--(4.540,1.371)--(4.361,1.340)--(4.180,1.330)--(3.820,1.330)--(4.001,1.340)--(4.180,1.371)--(4.355,1.421)--(4.523,1.490)--(4.682,1.578)--(4.830,1.683)--(4.966,1.804)--(5.087,1.940)--(5.192,2.088)--(5.280,2.247)--(5.349,2.415)--(5.399,2.590)--(5.430,2.769)--(5.440,2.950)--(5.430,3.131)--(5.399,3.310)--(5.349,3.485)--(5.280,3.653)--(5.192,3.812)--(5.087,3.960)--(4.966,4.096)--(4.830,4.217)--(4.682,4.322)--(4.523,4.410)--(4.355,4.479)--(4.180,4.529)--(4.001,4.560)--(3.820,4.570)--(4.180,4.570)--cycle;
\draw[nearline] (4.180,4.570)--(4.361,4.560)--(4.540,4.529)--(4.715,4.479)--(4.883,4.410)--(5.042,4.322)--(5.190,4.217)--(5.326,4.096)--(5.447,3.960)--(5.552,3.812)--(5.640,3.653)--(5.709,3.485)--(5.759,3.310)--(5.790,3.131)--(5.800,2.950)--(5.790,2.769)--(5.759,2.590)--(5.709,2.415)--(5.640,2.247)--(5.552,2.088)--(5.447,1.940)--(5.326,1.804)--(5.190,1.683)--(5.042,1.578)--(4.883,1.490)--(4.715,1.421)--(4.540,1.371)--(4.361,1.340)--(4.180,1.330)--(3.100,1.330)--(2.919,1.340)--(2.740,1.371)--(2.565,1.421)--(2.397,1.490)--(2.238,1.578)--(2.090,1.683)--(1.954,1.804)--(1.833,1.940)--(1.728,2.088)--(1.640,2.247)--(1.571,2.415)--(1.521,2.590)--(1.490,2.769)--(1.480,2.950)--(1.490,3.131)--(1.521,3.310)--(1.571,3.485)--(1.640,3.653)--(1.728,3.812)--(1.833,3.960)--(1.954,4.096)--(2.090,4.217)--(2.238,4.322)--(2.397,4.410)--(2.565,4.479)--(2.740,4.529)--(2.919,4.560)--(3.100,4.570)--cycle;
\draw[bound] (4.180,2.950) circle (1.620);
\draw[ed] (3.100,2.950)--(2.788,2.770)--(2.476,2.590)--(2.165,2.410)--(1.853,2.230);
\draw[ed] (3.460,2.950)--(3.460,3.310)--(3.460,3.670);
\draw[ed] (3.820,2.950)--(3.913,2.602)--(4.006,2.255)--(4.100,1.907)--(4.193,1.559);
\draw[ed] (4.180,2.950)--(4.386,3.245)--(4.593,3.540)--(4.799,3.835);
\draw[ed] (2.476,2.590)--(2.414,2.235)--(2.351,1.881);
\draw[ed] (4.006,2.255)--(4.345,2.131)--(4.683,2.008);
\draw[ed] (5.485,2.341)--(5.637,2.015)--(5.789,1.689);
\draw[samplepath] (4.180,2.950)--(4.506,2.798)--(4.833,2.646)--(5.159,2.494)--(5.485,2.341);
\draw[bed] (3.100,2.950)--(3.460,2.950)--(3.820,2.950)--(4.180,2.950);
\node[vtx] at (2.788,2.770) {};
\node[vtx] at (2.476,2.590) {};
\node[vtx] at (2.165,2.410) {};
\node[vtx] at (1.853,2.230) {};
\node[vtx] at (3.460,3.310) {};
\node[vtx] at (3.460,3.670) {};
\node[vtx] at (3.913,2.602) {};
\node[vtx] at (4.006,2.255) {};
\node[vtx] at (4.100,1.907) {};
\node[vtx] at (4.193,1.559) {};
\node[vtx] at (4.386,3.245) {};
\node[vtx] at (4.593,3.540) {};
\node[vtx] at (4.799,3.835) {};
\node[vtx] at (2.414,2.235) {};
\node[vtx] at (2.351,1.881) {};
\node[vtx] at (4.345,2.131) {};
\node[vtx] at (4.683,2.008) {};
\node[vtx] at (4.506,2.798) {};
\node[vtx] at (4.833,2.646) {};
\node[vtx] at (5.159,2.494) {};
\node[vtx] at (5.637,2.015) {};
\node[vtx] at (5.789,1.689) {};
\node[bvtx] at (3.100,2.950) {};
\node[bvtx] at (3.460,2.950) {};
\node[bvtx] at (3.820,2.950) {};
\node[bvtx] at (4.180,2.950) {};
\node[smp] at (5.485,2.341) {};
\node[dim,anchor=south] at (3.100,3.070) {$y_1$};
\node[dim,anchor=south] at (4.100,3.070) {$y_t$};
\node[dim,anchor=north] at (3.640,2.820) {$Y_t$};
\node[dim,anchor=north east] at (5.425,2.241) {$x$};
\node[lab,anchor=east] at (1.380,3.500) {$B(Y_{t-1},4)$};
\node[lab,anchor=south west] at (5.346,4.176) {$B(y_t,4)$};
\draw[nearline] (5.157,1.786)--(5.607,1.436);
\node[dim,anchor=north west] at (5.637,1.406) {$B(Y_t,4)\setminus B(Y_{t-1},4)$};
\node[dim] at (4.150,0.280) {$d(x,y_t)\le 4$,\quad $B(Y_t,4)\setminus B(Y_{t-1},4)\subseteq B(y_t,4)\subseteq B(x,11)$};
% (b) |B(Y_s,4)| as a function of s; the band between b and 2b holds more than b vertices.
\begin{scope}[xshift=8.700000000000001cm]
\path[near] (0.77,1.60) rectangle (5.64,2.95);
\draw[axis] (0.77,0.82)--(5.86,0.82) node[dim,anchor=west] {$s$};
\draw[axis] (0.77,0.82)--(0.77,4.41) node[dim,anchor=south] {$|B(Y_s,4)|$};
\foreach \yy/\ll in {1.72/b,2.62/2b,3.52/3b}{
 \draw[guide] (0.77,\yy)--(5.64,\yy);
 \node[dim,anchor=east] at (0.62,\yy) {$\ll$};
}
\draw[marker] (2.20,0.82)--(2.20,1.60)--(5.79,1.60);
\draw[marker] (4.20,0.82)--(4.20,2.95)--(5.79,2.95);
\draw[trace] (0.77,0.82)--(1.20,0.82)--(1.20,1.08)--(1.70,1.08)
 --(1.70,1.34)--(2.20,1.34)--(2.20,1.60)--(2.70,1.60)
 --(2.70,1.95)--(3.20,1.95)--(3.20,2.18)--(3.70,2.18)
 --(3.70,2.48)--(4.20,2.48)--(4.20,2.95)--(4.70,2.95)
 --(4.70,3.35)--(5.20,3.35)--(5.20,3.91);
\foreach \xx/\yy in {1.20/1.08,1.70/1.34,2.20/1.60,2.70/1.95,3.20/2.18,3.70/2.48,4.20/2.95,4.70/3.35,5.20/3.91}{\node[bvtx] at (\xx,\yy) {};}
\node[dim,anchor=north] at (2.20,0.67) {$i$};
\node[dim,anchor=north] at (4.20,0.67) {$j$};
\node[dim,anchor=north] at (5.20,0.67) {$k$};
\draw[brace] (5.86,2.95)--(5.86,1.60);
\node[dim,align=center,anchor=west] at (5.98,2.28) {$|B(Y_j,4)\setminus{}$\\$B(Y_i,4)|>b$};
\end{scope}
\end{tikzpicture}%


==> figures/induced-minor-model.tex <==
% Step 2 of BallOrPair for h=4: branch sets X_1..X_4 (black claws on grey discs),
% centers c_ij (vermilion) and the sets P_ij: two paths of five unit edges from c_ij to X_i and X_j.
% Euclidean lengths are schematic.
\begin{tikzpicture}[figure]
\path[use as bounding box] (0,0.2) rectangle (16.40,6.80);
\draw[divider] (13.55,0.30)--(13.55,6.50);
\node[panel,anchor=west] at (0.04,6.38) {\textbf{(a)}};
\node[panel,anchor=west] at (13.75,6.38) {\textbf{(b)}};
\fill[branch] (1.4,1.5) circle (0.78);
\fill[branch] (12.0,1.5) circle (0.78);
\fill[branch] (6.7,6.0) circle (0.78);
\fill[branch] (6.7,3.2) circle (0.78);
\draw[measure] (6.7,1.12)--(6.7,2.40) node[midway,right=1pt,dim] {$>4$};
\draw[measure] (3.88,4.00)--(6.52,4.57) node[midway,sloped,above=1pt,dim] {$>11$};
\draw[brace] (11.45,0.72)--(6.70,0.72) node[midway,below=3pt,dim] {$\le 5$};
\draw[conn] (6.700,1.000)--(5.750,1.090)--(4.799,1.179)--(3.849,1.269)--(2.898,1.359)--(1.948,1.448);
\node[svtx] at (5.750,1.090) {};
\node[svtx] at (4.799,1.179) {};
\node[svtx] at (3.849,1.269) {};
\node[svtx] at (2.898,1.359) {};
\draw[conn] (6.700,1.000)--(7.650,1.090)--(8.601,1.179)--(9.551,1.269)--(10.502,1.359)--(11.452,1.448);
\node[svtx] at (7.650,1.090) {};
\node[svtx] at (8.601,1.179) {};
\node[svtx] at (9.551,1.269) {};
\node[svtx] at (10.502,1.359) {};
\draw[conn] (3.700,3.950)--(3.315,3.540)--(2.931,3.130)--(2.546,2.721)--(2.161,2.311)--(1.776,1.901);
\node[svtx] at (3.315,3.540) {};
\node[svtx] at (2.931,3.130) {};
\node[svtx] at (2.546,2.721) {};
\node[svtx] at (2.161,2.311) {};
\draw[conn] (3.700,3.950)--(4.209,4.298)--(4.718,4.646)--(5.228,4.994)--(5.737,5.342)--(6.246,5.690);
\node[svtx] at (4.209,4.298) {};
\node[svtx] at (4.718,4.646) {};
\node[svtx] at (5.228,4.994) {};
\node[svtx] at (5.737,5.342) {};
\draw[conn] (9.700,3.950)--(10.085,3.540)--(10.469,3.130)--(10.854,2.721)--(11.239,2.311)--(11.624,1.901);
\node[svtx] at (10.085,3.540) {};
\node[svtx] at (10.469,3.130) {};
\node[svtx] at (10.854,2.721) {};
\node[svtx] at (11.239,2.311) {};
\draw[conn] (9.700,3.950)--(9.191,4.298)--(8.682,4.646)--(8.172,4.994)--(7.663,5.342)--(7.154,5.690);
\node[svtx] at (9.191,4.298) {};
\node[svtx] at (8.682,4.646) {};
\node[svtx] at (8.172,4.994) {};
\node[svtx] at (7.663,5.342) {};
\draw[conn] (4.050,2.350)--(3.625,2.214)--(3.199,2.077)--(2.774,1.941)--(2.349,1.804)--(1.924,1.668);
\node[svtx] at (3.625,2.214) {};
\node[svtx] at (3.199,2.077) {};
\node[svtx] at (2.774,1.941) {};
\node[svtx] at (2.349,1.804) {};
\draw[conn] (4.050,2.350)--(4.475,2.486)--(4.901,2.623)--(5.326,2.759)--(5.751,2.896)--(6.176,3.032);
\node[svtx] at (4.475,2.486) {};
\node[svtx] at (4.901,2.623) {};
\node[svtx] at (5.326,2.759) {};
\node[svtx] at (5.751,2.896) {};
\draw[conn] (9.350,2.350)--(9.775,2.214)--(10.201,2.077)--(10.626,1.941)--(11.051,1.804)--(11.476,1.668);
\node[svtx] at (9.775,2.214) {};
\node[svtx] at (10.201,2.077) {};
\node[svtx] at (10.626,1.941) {};
\node[svtx] at (11.051,1.804) {};
\draw[conn] (9.350,2.350)--(8.925,2.486)--(8.499,2.623)--(8.074,2.759)--(7.649,2.896)--(7.224,3.032);
\node[svtx] at (8.925,2.486) {};
\node[svtx] at (8.499,2.623) {};
\node[svtx] at (8.074,2.759) {};
\node[svtx] at (7.649,2.896) {};
\draw[conn] (6.700,4.600)--(6.700,4.770)--(6.700,4.940)--(6.700,5.110)--(6.700,5.280)--(6.700,5.450);
\node[svtx] at (6.700,4.770) {};
\node[svtx] at (6.700,4.940) {};
\node[svtx] at (6.700,5.110) {};
\node[svtx] at (6.700,5.280) {};
\draw[conn] (6.700,4.600)--(6.700,4.430)--(6.700,4.260)--(6.700,4.090)--(6.700,3.920)--(6.700,3.750);
\node[svtx] at (6.700,4.430) {};
\node[svtx] at (6.700,4.260) {};
\node[svtx] at (6.700,4.090) {};
\node[svtx] at (6.700,3.920) {};
\draw[bed] (1.400,1.500)--(1.948,1.448); \node[bvtx] at (1.948,1.448) {};
\draw[bed] (1.400,1.500)--(1.776,1.901); \node[bvtx] at (1.776,1.901) {};
\draw[bed] (1.400,1.500)--(1.924,1.668); \node[bvtx] at (1.924,1.668) {};
\node[bvtx] at (1.400,1.500) {};
\draw[bed] (12.000,1.500)--(11.452,1.448); \node[bvtx] at (11.452,1.448) {};
\draw[bed] (12.000,1.500)--(11.624,1.901); \node[bvtx] at (11.624,1.901) {};
\draw[bed] (12.000,1.500)--(11.476,1.668); \node[bvtx] at (11.476,1.668) {};
\node[bvtx] at (12.000,1.500) {};
\draw[bed] (6.700,6.000)--(6.246,5.690); \node[bvtx] at (6.246,5.690) {};
\draw[bed] (6.700,6.000)--(7.154,5.690); \node[bvtx] at (7.154,5.690) {};
\draw[bed] (6.700,6.000)--(6.700,5.450); \node[bvtx] at (6.700,5.450) {};
\node[bvtx] at (6.700,6.000) {};
\draw[bed] (6.700,3.200)--(6.176,3.032); \node[bvtx] at (6.176,3.032) {};
\draw[bed] (6.700,3.200)--(7.224,3.032); \node[bvtx] at (7.224,3.032) {};
\draw[bed] (6.700,3.200)--(6.700,3.750); \node[bvtx] at (6.700,3.750) {};
\node[bvtx] at (6.700,3.200) {};
\node[ctr] at (6.700,1.000) {};
\node[ctr] at (3.700,3.950) {};
\node[ctr] at (9.700,3.950) {};
\node[ctr] at (4.050,2.350) {};
\node[ctr] at (9.350,2.350) {};
\node[ctr] at (6.700,4.600) {};
\node[lab,anchor=east] at (1.15,1.5) {$X_1$};
\node[lab,anchor=west] at (12.25,1.5) {$X_2$};
\node[lab,anchor=south] at (6.7,6.2) {$X_3$};
\node[lab,anchor=west] at (7.5,3.55) {$X_4$};
\node[path text,anchor=north east] at (6.62,0.92) {$c_{12}$};
\node[path text,anchor=east] at (3.52,3.95) {$c_{13}$};
\node[path text,anchor=west] at (9.88,3.95) {$c_{23}$};
\node[path text,anchor=north] at (4.05,2.13) {$c_{14}$};
\node[path text,anchor=north] at (9.35,2.13) {$c_{24}$};
\node[path text,anchor=west] at (6.9,4.6) {$c_{34}$};
\begin{scope}[xshift=-0.25cm]
\draw[ed,black!60] (14.250,2.200)--(16.050,2.200); \node[svtx] at (15.150,2.200) {};
\draw[ed,black!60] (14.250,2.200)--(15.150,4.800); \node[svtx] at (14.700,3.500) {};
\draw[ed,black!60] (16.050,2.200)--(15.150,4.800); \node[svtx] at (15.600,3.500) {};
\draw[ed,black!60] (14.250,2.200)--(15.150,3.150); \node[svtx] at (14.700,2.675) {};
\draw[ed,black!60] (16.050,2.200)--(15.150,3.150); \node[svtx] at (15.600,2.675) {};
\draw[ed,black!60] (15.150,4.800)--(15.150,3.150); \node[svtx] at (15.150,3.975) {};
\node[bvtx] at (14.250,2.200) {};
\node[bvtx] at (16.050,2.200) {};
\node[bvtx] at (15.150,4.800) {};
\node[bvtx] at (15.150,3.150) {};
\node[dim,anchor=north east] at (14.18,2.12) {$X_1$};
\node[dim,anchor=north west] at (16.12,2.12) {$X_2$};
\node[dim,anchor=south] at (15.15,4.9) {$X_3$};
\node[dim,anchor=west] at (15.27,3.15) {$X_4$};
\node[dim] at (15.15,1.55) {$K_4^{(1)}$};
\end{scope}
\end{tikzpicture}%


==> figures/region-growing.tex <==
% Region growing (Lemma lem:region-growing) on one weighted graph: delta = 4, r = 4, w(c) = 4,
% all other weights 2, edge lengths (w(u)+w(v))/2, so d(X,.) = x 0, a 2, c 3, b 4, q 4, d 6, e 8.
% The boundary of R_r is {b,c}; q's interval contains r but q has no neighbour outside R_r.
\begin{tikzpicture}[figure]
\path[use as bounding box] (0,0) rectangle (16.4,5.25);
\draw[divider] (6.46,0.10)--(6.46,5.16);
\node[panel,anchor=west] at (0.04,5.03) {\textbf{(a)}};
\node[panel,anchor=west] at (6.68,5.03) {\textbf{(b)}};
% (a) Each vertex v is a disc of diameter w(v) (slightly shrunk) centred at distance d(X,v) from x,
% so adjacent discs nearly touch, R_r is the set of discs reaching inside radius r, and the
% boundary vertices are among the discs that straddle the circle of radius r.
\path[near] (1.449,3.070)--(1.592,3.192)--(1.658,3.277)--(1.723,3.425)--(1.743,3.585)--(1.723,3.801)--(1.754,3.936)--(1.792,4.007)--(1.835,4.061)--(1.945,4.145)--(2.059,4.186)--(2.168,4.193)--(2.262,4.176)--(2.378,4.128)--(2.483,4.099)--(2.645,4.096)--(2.750,4.120)--(2.961,4.213)--(3.105,4.234)--(3.186,4.227)--(3.262,4.209)--(3.336,4.176)--(3.407,4.131)--(3.488,4.052)--(3.556,3.942)--(3.590,3.836)--(3.604,3.694)--(3.629,3.586)--(3.675,3.484)--(3.783,3.343)--(3.823,3.276)--(3.858,3.186)--(3.874,3.090)--(3.871,2.993)--(3.850,2.898)--(3.816,2.821)--(3.730,2.678)--(3.683,2.523)--(3.677,2.416)--(3.717,2.186)--(3.723,2.105)--(3.707,1.927)--(3.654,1.758)--(3.618,1.685)--(3.543,1.574)--(3.420,1.448)--(3.284,1.357)--(3.134,1.294)--(2.974,1.262)--(2.811,1.262)--(2.651,1.294)--(2.500,1.356)--(2.375,1.438)--(2.293,1.512)--(2.199,1.629)--(2.129,1.758)--(2.058,1.946)--(1.967,2.076)--(1.888,2.146)--(1.797,2.200)--(1.611,2.262)--(1.524,2.308)--(1.426,2.394)--(1.362,2.487)--(1.326,2.575)--(1.308,2.657)--(1.305,2.754)--(1.317,2.831)--(1.342,2.911)--(1.388,2.996)--cycle;
\draw[bound] (1.800,2.720) circle (1.680);
\draw[ed] (1.800,2.720)--(2.542,3.114);
\draw[ed] (2.542,3.114)--(3.380,3.056);
\draw[ed] (2.542,3.114)--(3.104,3.739);
\draw[ed] (1.800,2.720)--(2.891,2.090);
\draw[ed] (2.891,2.090)--(4.059,2.562);
\draw[ed] (3.380,3.056)--(4.059,2.562);
\draw[ed] (4.059,2.562)--(4.794,2.155);
\node[disc seed,minimum size=0.672cm] at (1.800,2.720) {$x$};
\node[disc in,minimum size=0.672cm] at (2.542,3.114) {$a$};
\node[disc boundary,minimum size=1.344cm] at (2.891,2.090) {$c$};
\node[disc boundary,minimum size=0.672cm] at (3.380,3.056) {$b$};
\node[disc in,minimum size=0.672cm] at (3.104,3.739) {$q$};
\node[disc out,minimum size=0.672cm] at (4.059,2.562) {$d$};
\node[disc out,minimum size=0.672cm] at (4.794,2.155) {$e$};
\draw[radius] (1.475,2.807)--(0.177,3.155);
\node[dim,anchor=south] at (0.826,3.041) {$r$};
\node[lab,text=figblue] at (2.142,3.774) {$R_r$};
\node[dim] at (3.150,0.300) {$R_r=\{x,a,c,b,q\}$,\quad $\bdry R_r=\{b,c\}$,\quad $\Lambda'(r)=3$};
% (b) The interval I_v of every vertex; the filled part lies left of r and counts toward Lambda(r).
\begin{scope}[xshift=6.68cm]
\path[fill=black!5] (2.500,1.180) rectangle (4.500,4.200);
\path[volume] (1.000,3.840) rectangle (2.000,4.060);
\draw[interval] (1.000,3.840) rectangle (2.000,4.060);
\draw[tick] (1.500,3.840)--(1.500,4.060);
\node[dim,anchor=east] at (0.620,3.950) {$x$};
\path[volume] (2.000,3.420) rectangle (3.000,3.640);
\draw[interval] (2.000,3.420) rectangle (3.000,3.640);
\draw[tick] (2.500,3.420)--(2.500,3.640);
\node[dim,anchor=east] at (0.620,3.530) {$a$};
\path[volume] (2.000,3.000) rectangle (3.500,3.220);
\draw[interval boundary] (2.000,3.000) rectangle (4.000,3.220);
\draw[tick] (3.000,3.000)--(3.000,3.220);
\node[dim,anchor=east] at (0.620,3.110) {$c$};
\path[volume] (3.000,2.580) rectangle (3.500,2.800);
\draw[interval boundary] (3.000,2.580) rectangle (4.000,2.800);
\draw[tick] (3.500,2.580)--(3.500,2.800);
\node[dim,anchor=east] at (0.620,2.690) {$b$};
\path[volume] (3.000,2.160) rectangle (3.500,2.380);
\draw[interval] (3.000,2.160) rectangle (4.000,2.380);
\draw[tick] (3.500,2.160)--(3.500,2.380);
\node[dim,anchor=east] at (0.620,2.270) {$q$};
\draw[interval] (4.000,1.740) rectangle (5.000,1.960);
\draw[tick] (4.500,1.740)--(4.500,1.960);
\node[dim,anchor=east] at (0.620,1.850) {$d$};
\draw[interval] (5.000,1.320) rectangle (6.000,1.540);
\draw[tick] (5.500,1.320)--(5.500,1.540);
\node[dim,anchor=east] at (0.620,1.430) {$e$};
\draw[bound] (3.500,1.110)--(3.500,4.270);
\draw[axis] (0.78,0.930)--(6.300,0.930) node[dim,anchor=west] {$d(X,v)$};
\draw[guide] (1.500,0.860)--(1.500,1.000);
\node[dim,anchor=north] at (1.500,0.810) {$0$};
\draw[guide] (2.500,0.860)--(2.500,1.000);
\node[dim,anchor=north] at (2.500,0.810) {$\delta/2$};
\draw[guide] (3.500,0.860)--(3.500,1.000);
\node[dim,anchor=north] at (3.500,0.810) {$r$};
\draw[guide] (4.500,0.860)--(4.500,1.000);
\node[dim,anchor=north] at (4.500,0.810) {$3\delta/2$};
\draw[guide] (5.500,0.860)--(5.500,1.000);
\node[dim,anchor=north] at (5.500,0.810) {$2\delta$};
\path[volume] (1.05,4.460) rectangle (1.65,4.680);
\draw[interval] (1.05,4.460) rectangle (2.25,4.680);
\draw[tick] (1.65,4.460)--(1.65,4.680);
\node[dim,anchor=west] at (2.400,4.570) {$I_v$ has width $w(v)$ and center $d(X,v)$};
\path[volume] (1.05,0.190) rectangle (1.65,0.410);
\draw[interval] (1.05,0.190) rectangle (1.65,0.410);
\node[dim,anchor=west] at (1.800,0.300) {part of $I_v$ left of $r$; the total is $\Lambda(r)$};
\draw[brace] (6.280,4.110)--(6.280,2.110);
\node[lab,anchor=west] at (6.440,3.110) {$R_r$};
\draw[brace] (6.980,3.270)--(6.980,2.110);
\node[dim,align=left,anchor=west] at (7.140,2.690) {$\Lambda'(r)=3$ intervals\\contain $r$};
\end{scope}
\end{tikzpicture}%

